Grounding Hierarchical Reinforcement Learning Models for Knowledge Transfer

Methods of deep machine learning enable to to reuse low-level representations efficiently for generating more abstract high-level representations. Originally, deep learning has been applied passively (e.g., for classification purposes). Recently, it has been extended to estimate the value of actions for autonomous agents within the framework of reinforcement learning (RL). Explicit models of the environment can be learned to augment such a value function. Although "flat" connectionist methods have already been used for model-based RL, up to now, only model-free variants of RL have been equipped with methods from deep learning. We propose a variant of deep model-based RL that enables an agent to learn arbitrarily abstract hierarchical representations of its environment. In this paper, we present research on how such hierarchical representations can be grounded in sensorimotor interaction between an agent and its environment.

==> figures/architecture.tex <==
\documentclass{standalone}

% System Combination
% Harish K Krishnamurthy <www.ece.neu.edu/~hkashyap/>

\usepackage{tikz}
\usetikzlibrary{shapes,arrows,shadows}
\usepackage{amsmath}

%A block diagram of system combination technique of combining several Automatic Speech Recognition Systems (ASRs) to determine best word sequence outputs is shown here. The training and validation phase are the important phases.

\begin{document}
% Define the layers to draw the diagram
\pgfdeclarelayer{background}
\pgfdeclarelayer{foreground}
\pgfsetlayers{background,main,foreground}

% Define block styles used later

\tikzstyle{state}=[draw, fill=green!20,
    text centered,circle,drop shadow]

\tikzstyle{sensor}=[draw, fill=blue!20,
    text centered,drop shadow]

\tikzstyle{wa} = [sensor,fill=red!20,
    rounded corners, drop shadow]

\begin{tikzpicture}[scale=.7]
    \node (wa) [wa]  {abstract layer};
    \path (wa.south)+(-2.5,-6) node (asr1) [state] {$sm_t $};
    \path (wa.south)+(-2.5,-3.5) node (asr2) [sensor] {$h_t = [sm_{t-n}, \dots, sm_t] $};

    \path (wa.south)+(-2.5,-1.5) node (dots) [state] {$l_t $};
    \path (wa.south)+(+2,-1.5) node (asr3) [state] {$l_q $};    

    \path (wa.south)+(+2,-3.5) node (policy) [sensor] {$\pi = (V_l, M) $};    
    \path (wa.south)+(+2,-6) node (query) [state] {$sm_q $};    
   
    \path [draw, ->] (asr1.north) -- node [right] {$D^1 $} 
        (asr2.south) ;
    \path [draw, ->] (asr2.north) -- node [right] {$A $} 
        (dots.south);
    \path [draw, ->] (dots.north) -- node [right] {$D^2 $} 
        (wa.south -| wa.west);
    \path [draw, ->] (wa.south -| wa.east) -- node [right] {$D^2 $} 
        (asr3.north);

    \path [draw, ->] (asr3.south) -- node [right] {$A' $} 
        (policy.north);
    \path [draw, ->] (policy.south) -- node [right] {$D^1 $} 
        (query.north);
               
    \path (wa.south)+(0,2) node (asrs) {base layer};
  
    \begin{pgfonlayer}{background}          
        \path[fill=yellow!20,rounded corners, draw=black!50, dashed]
            (asr2.west |- wa.north)+(-1,+1) rectangle (4.5,-4.5);
            
    \end{pgfonlayer}
    

\end{tikzpicture}

\end{document}


==> figures/big_lab.tex <==
\documentclass{standalone}

\usepackage{tikz}
\usetikzlibrary{calc,patterns,backgrounds,arrows,positioning}
\usepackage{pgfplots,pgfplotstable}
\usepgfplotslibrary{external} 

\begin{document}
\begin{tikzpicture}[scale=.4, even odd rule]\footnotesize
    \pgfmathsetmacro{\xone}{-.5}
    \pgfmathsetmacro{\xtwo}{15.5}
    \pgfmathsetmacro{\yone}{-.5}
    \pgfmathsetmacro{\ytwo}{15.5}
    \pgfmathsetmacro{\xs}{5}
    \pgfmathsetmacro{\ys}{5}

    \begin{scope}<+->;
    % grid
        \draw[step=1cm,gray,very thin, opacity=.5] (\xone,\yone) grid (\xtwo,\ytwo);
    \end{scope}

    \begin{scope}
        \draw[dashed,line width=.05cm,color=red!30,cap=round,join=round,->] (4.9,4.5)--(10.5,4.5)--(10.5,10.1);
        \draw[line width=.05cm,color=red!30,cap=round,join=round,->] (4.5,4.9)--(4.5,10.5)--(10.1,10.5);
        \draw[dashed,line width=.05cm,color=red!30,cap=round,join=round] (7.5,4.5)--(7.5,10.5);
        \draw[dashed,line width=.05cm,color=red!30,cap=round,join=round] (4.5,7.5)--(10.5,7.5);
        % dashed ones are optimal only for absolute interaction

        \draw[black, pattern=north east lines] (0, 0) rectangle (15, 15) (1,1) rectangle (14,14);

        \draw[black, pattern=north east lines] (2, 2) rectangle (4, 4);
        \draw[black, pattern=north east lines] (5, 2) rectangle (7, 4);
        \draw[black, pattern=north east lines] (8, 2) rectangle (10, 4);
        \draw[black, pattern=north east lines] (11, 2) rectangle (13, 4);

        \draw[black, pattern=north east lines] (2, 5) rectangle (4, 7);
        \draw[black, pattern=north east lines] (5, 5) rectangle (7, 7);
        \draw[black, pattern=north east lines] (8, 5) rectangle (10, 7);
        \draw[black, pattern=north east lines] (11, 5) rectangle (13, 7);

        \draw[black, pattern=north east lines] (2, 8) rectangle (4, 10);
        \draw[black, pattern=north east lines] (5, 8) rectangle (7, 10);
        \draw[black, pattern=north east lines] (8, 8) rectangle (10, 10);
        \draw[black, pattern=north east lines] (11, 8) rectangle (13, 10);

        \draw[black, pattern=north east lines] (2, 11) rectangle (4, 13);
        \draw[black, pattern=north east lines] (5, 11) rectangle (7, 13);
        \draw[black, pattern=north east lines] (8, 11) rectangle (10, 13);
        \draw[black, pattern=north east lines] (11, 11) rectangle (13, 13);

        \draw[black] (4.5, 4.5) node {$S$};
        \draw[black] (10.5, 10.5) node {$G$};
    \end{scope}

    \begin{pgfonlayer}{background}
	    \fill [white] (\xone, \yone) rectangle (\xtwo, \ytwo);
    \end{pgfonlayer}
\end{tikzpicture}

\end{document}


==> figures/comparison.tex <==
\documentclass{standalone}

\usepackage{tikz}
\usetikzlibrary{calc,patterns,backgrounds,arrows,positioning,spy}
\usepackage{pgfplots,pgfplotstable}
\usepackage{lipsum}

\usepgfplotslibrary{external} 
%\tikzexternalize

\begin{document}
\pgfplotsset{max space between ticks=50pt}
\tikzset{every mark/.append style={scale=.5}}

\begin{tikzpicture}
\begin{axis}[
        %ymode=log,
		scaled ticks=false,
		height=5cm,
		width=\textwidth,
		ymax=0,
		ymin=-3000,
        xmax=60,
        xmin=0,
		legend style={at={(.2, .7)}, anchor=west},
        ]

    \addlegendentry{objective Markov}
    \addplot+[brown]%[error bars/.cd, y dir=both, y explicit]
        table[x=episode,y=reward,y error=error]
        {data/abs_compare.csv};

    \addlegendentry{subjective Markov}
    \addplot+[blue]%[error bars/.cd, y dir=both, y explicit]
        table[x=episode,y=reward,y error=error]
        {data/markov_fail.csv};

    \addplot+[red, no markers] coordinates {(0,-1) (60,-1)}; % subjective including turn: -2
    
\end{axis}
\end{tikzpicture}

\end{document}


==> figures/comparison_2.tex <==
\documentclass{standalone}

\usepackage{tikz}
\usetikzlibrary{calc,patterns,backgrounds,arrows,positioning,spy}
\usepackage{pgfplots,pgfplotstable}
\usepackage{lipsum}

\usepgfplotslibrary{external} 
%\tikzexternalize

\begin{document}
\pgfplotsset{max space between ticks=50pt}
\tikzset{every mark/.append style={scale=.5}}

\begin{tikzpicture}
\begin{axis}[
        %ymode=log,
		scaled ticks=false,
		height=5cm,
		width=\textwidth,
		ymax=0,
		%ymin=-4000,
        xmax=30,
        xmin=0,
		legend style={at={(.3, .2)}, anchor=west},
        ]

    \addlegendentry{subjective query}
    \addplot+[black]%[error bars/.cd, y dir=both, y explicit]
        table[x=episode,y=reward,y error=error]
        {data/query_success.csv};

    \addlegendentry{optimal policy} % subjective including turn: -2
    \addplot+[red, no markers] coordinates {(0,-1) (30,-1)};

    \addplot+[brown]%[error bars/.cd, y dir=both, y explicit]
        table[x=episode,y=reward,y error=error]
        {data/abs_compare.csv};

\end{axis}
\end{tikzpicture}

\end{document}


==> figures/med_lab.tex <==
\documentclass{standalone}

\usepackage{tikz}
\usetikzlibrary{calc,patterns,backgrounds,arrows,positioning}
\usepackage{pgfplots,pgfplotstable}
\usepgfplotslibrary{external} 

\begin{document}
% double labyrinth
\begin{tikzpicture}[scale=.5, even odd rule]\footnotesize
    \pgfmathsetmacro{\xone}{-.5}
    \pgfmathsetmacro{\xtwo}{11.5}
    \pgfmathsetmacro{\yone}{-.5}
    \pgfmathsetmacro{\ytwo}{4.5}
    \pgfmathsetmacro{\xs}{1}
    \pgfmathsetmacro{\ys}{1}

    \begin{scope}<+->;
    % grid
        \draw[step=1cm,gray,very thin, opacity=.5] (\xone,\yone) grid (\xtwo,\ytwo);
    \end{scope}

    \begin{scope}
        \draw[line width=.05cm,color=red!30,cap=round,join=round,->] (1.5,1.9)--(1.5,2.5)--(3.5,2.5)--(3.5,1.5)--(5.5,1.5)--(5.5,2.5)--(7.5,2.5)--(7.5,1.5)--(9.1,1.5);

        \draw[black, pattern=north east lines] (0, 0) rectangle (11, 4) (1,3)--(1,1)--(2,1)--(2,2)--(3,2)--(3,1)--(6,1)--(6,2)--(7,2)--(7,1)--(10,1)--(10,2)--(8,2)--(8,3)--(5,3)--(5,2)--(4,2)--(4,3)--(1,3);

        \draw[black] (1.5, 1.5) node {$S$};
        \draw[black] (9.5, 1.5) node {$G$};
    \end{scope}

    \begin{pgfonlayer}{background}
	    \fill [white] (\xone, \yone) rectangle (\xtwo, \ytwo);
    \end{pgfonlayer}
\end{tikzpicture}

\end{document}

==> figures/small_lab.tex <==
\documentclass{standalone}

\usepackage{tikz}
\usetikzlibrary{calc,patterns,backgrounds,arrows,positioning}
\usepackage{pgfplots,pgfplotstable}
\usepgfplotslibrary{external} 

\begin{document}
% small labyrinth
\begin{tikzpicture}[scale=.5, even odd rule]\footnotesize
    \pgfmathsetmacro{\xone}{-.5}
    \pgfmathsetmacro{\xtwo}{7.5}
    \pgfmathsetmacro{\yone}{-.5}
    \pgfmathsetmacro{\ytwo}{4.5}
    \pgfmathsetmacro{\xs}{1}
    \pgfmathsetmacro{\ys}{1}

    \begin{scope}<+->;
    % grid
        \draw[step=1cm,gray,very thin, opacity=.5] (\xone,\yone) grid (\xtwo,\ytwo);
    \end{scope}

    \begin{scope}
        \draw[line width=.05cm,color=red!30,cap=round,join=round,->] (1.5,1.9)--(1.5,2.5)--(3.5,2.5)--(3.5,1.5)--(5.1,1.5);

        \draw[black, pattern=north east lines] (0, 0) rectangle (7, 4) (1,3)--(1,1)--(2,1)--(2,2)--(3,2)--(3,1)--(6,1)--(6,2)--(4,2)--(4,3)--(1,3);

        \draw[black] (1.5, 1.5) node {$S$};
        \draw[black] (5.5, 1.5) node {$G$};
    \end{scope}

    \begin{pgfonlayer}{background}
	    \fill [white] (\xone, \yone) rectangle (\xtwo, \ytwo);
    \end{pgfonlayer}
\end{tikzpicture}

\end{document}

==> figures/training.tex <==
\documentclass{standalone}

\usepackage{tikz}
\usetikzlibrary{calc,patterns,backgrounds,arrows,positioning}
\usepackage{pgfplots,pgfplotstable}
\usepackage{lipsum}

\usepgfplotslibrary{external} 
%\tikzexternalize

\begin{document}
\pgfplotsset{max space between ticks=50pt}
\tikzset{every mark/.append style={scale=.5}}

\begin{tikzpicture}
\begin{axis}[
		scaled ticks=false,
		height=5cm,
		width=8cm,
		ymax=100,
		ymin=-500,
		xmax=20,
		xmin=0,
		legend style={at={(.6, .3)}, anchor=west},
        ]

    \addlegendentry{optimal policy}
    \addplot+[orange, no markers] coordinates {(0,5) (20,5)};

    \addlegendentry{subjective Markov}
    \addplot+[blue]%[error bars/.cd, y dir=both, y explicit]
        table[x=episode,y=reward,y error=error]
        {data/training_objective.csv};

    \addlegendentry{subjective query}
    \addplot+[black]%[error bars/.cd, y dir=both, y explicit]
        table[x=episode,y=reward,y error=error]
        {data/training_subjective.csv};

\end{axis}
\end{tikzpicture}

\end{document}

